Certifying Residual Architectures from Their Primitives: Growth Exponents and Criticality

Whether a deep residual architecture avoids numerical blow-up in its forward and backward dynamics is typically determined through costly trial-and-error training. Existing stabilization strategies, including normalization and residual scaling, lack a common framework for predicting their effects across architectures. We develop an a priori certification framework based on two exponents derived from architectural primitives: the forward growth exponent $q$ and the Jacobian sensitivity exponent $\sigma$. These exponents characterize stability regimes and determine how certified allowable depth scales with the floating-point limit $M$. In particular, $q=1$ marks a sharp threshold: for $\sigma>0$, certified depth scales as $\log M/\log\log M$, $\sqrt{\log M}$, and $\log_q\log M$ in the regimes $q<1$, $q=1$, and $q>1$, respectively, exhibiting changes reminiscent of phase transitions in statistical physics. The sensitivity exponent $\sigma$ further constrains backward stability, even when $q\le1$. Exponent arithmetic enables certification from computation graphs, including heterogeneous residual stacks, and identifies targeted modifications to existing backbones without uniform normalization. Experiments on Mamba, PatchTST, FNO, GPT-2, and a Toto~2.0 proxy support the predicted stability distinctions: controlling superlinear growth prevents divergence in Mamba and Toto~2.0, while reducing attention sensitivity restores stable GPT-2 training. Among stable designs, $q=1$ architectures can outperform normalized $q=0$ counterparts in forecasting and operator-learning extrapolation. Rather than prescribing a single architecture, our framework identifies families of architectures with certifiable stability, narrowing the scope of trial-and-error and enabling systematic, task-dependent exploration before training.

==> figures/fno_architecture.tex <==
% FNO used in the operator-learning experiments, with the exponent of the residual velocity.
% Included from iclr2027_paper_draft.tex; requires tikz with arrows.meta, positioning, calc.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.4mm,
  op/.style={draw, rounded corners=1.5pt, inner sep=1.5pt, minimum height=4.6mm, align=center, fill=white},
  nrm/.style={op, dashed, draw=black!60, text=black!75},
  grp/.style={draw=black!35, rounded corners=2pt, inner sep=1.6mm},
  q/.style={text=black!70, inner sep=0.3pt},
  ar/.style={-{Stealth[length=1.3mm]}, black!80, line width=0.35pt},
  sum/.style={draw, circle, inner sep=0pt, minimum size=3.4mm, fill=white},
]
\def\QUP{0.3mm}
% ------------------------------------------------------------ overall network
\node (u) at (0,0) {$u$};
\node[op, right=of u] (lift) {lifting\\{\tiny conv, LN, GELU, conv}};
\node[op, right=5mm of lift] (f1) {Fourier\\layer $0$};
\node[right=1.2mm of f1] (dots) {$\cdots$};
\node[op, right=1.2mm of dots] (f4) {Fourier\\layer $3$};
\node[op, right=5mm of f4] (proj) {projection\\{\tiny conv, LN, GELU, conv}};
\node[right=of proj] (v) {$T(\cdot,600\,{\rm s})$};
\draw[ar] (u) -- (lift); \draw[ar] (lift) -- node[above, q] {$X_0$} (f1);
\draw[ar] (f1) -- (dots); \draw[ar] (dots) -- (f4);
\draw[ar] (f4) -- node[above, q] {$X_4$} (proj); \draw[ar] (proj) -- (v);
\node[q, above=0.4mm of f1] {$X_{k+1}=X_k+v_k(X_k)$};
% ------------------------------------------------------------ one residual Fourier layer
\begin{scope}[yshift=-17mm]
\node (xk) at (0,0) {$X_k$};
\node[op, right=7mm of xk, yshift=3.2mm] (K) {$\mathcal K_k$ (spectral conv)};
\node[op, right=7mm of xk, yshift=-3.2mm] (W) {$W_k$ (pointwise conv)};
\node[sum, right=6mm of $(K.east)!0.5!(W.east)$] (s1) {$+$};
\node[nrm, right=4mm of s1] (ln) {LN};
\node[op, right=of ln] (g) {GELU};
\node[sum, right=6mm of g] (s2) {$+$};
\node[right=of s2] (xk1) {$X_{k+1}$};
\draw[ar] (xk.east) -- ++(2.5mm,0) |- (K.west);
\draw[ar] (xk.east) -- ++(2.5mm,0) |- (W.west);
\draw[ar] (K.east) -| (s1.north); \draw[ar] (W.east) -| (s1.south);
\draw[ar] (s1) -- (ln); \draw[ar] (ln) -- (g); \draw[ar] (g) -- node[above, q] {$v_k$} (s2); \draw[ar] (s2) -- (xk1);
\draw[ar] (xk.south) -- ++(0,-5.5mm) -| node[pos=0.25, below, q] {identity} (s2.south);
\node[q, above=\QUP of K] {$q=1$};
\node[q, anchor=south west] at (s1.north east) {$1$};
\node[q, above=\QUP of ln] {$0$};
\node[q, above=\QUP of g] {$1$};
\node[align=left, anchor=west] at ($(xk1.east)+(3mm,0)$) (res)
  {with LN: $q(v_k)=1\cdot0\cdot1=0$\\[0.4mm]{\color{red!75!black}no-LN: $q(v_k)=1\cdot1=1$}};
\end{scope}
\end{tikzpicture}


==> figures/velocity_fno.tex <==
% velocity_fno: one panel of the former combined velocity-field figure.
% Numbers above boxes: exponent q of the quantity computed in the box.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.2mm,
  op/.style={draw, rounded corners=1.5pt, inner sep=1.4pt, minimum height=4.4mm, align=center, fill=white},
  nrm/.style={op, dashed, draw=black!60, text=black!75},
  fix/.style={op, draw=blue!70!black, fill=blue!8, line width=0.5pt},
  prod/.style={draw, circle, inner sep=0pt, minimum size=3.4mm, fill=white},
  q/.style={text=black!70, inner sep=0.3pt},
  res/.style={align=left, inner sep=0.5pt},
  ar/.style={-{Stealth[length=1.3mm]}, black!80, line width=0.35pt},
  lane/.style={font=\scriptsize\bfseries, anchor=west, text width=13mm, align=left, inner sep=0pt},
]
\def\QUP{0.3mm}
\def\QUP{0.3mm}
% ---------------------------------------------------------------- (e) FNO, one residual Fourier layer
\node[lane] (le) at (0,0) {FNO};
\node[op, right=0mm of le.east, yshift=2.7mm] (f1) {$\mathcal K_kX$ (spectral conv)};
\node[op, right=0mm of le.east, yshift=-2.7mm] (f2) {$W_kX$ (pointwise conv)};
\node[prod, right=4mm of $(f1.east)!0.5!(f2.east)$] (f3) {$+$};
\node[nrm, right=5mm of f3] (f4) {LN};
\node[op, right=of f4] (f5) {GELU};
\draw[ar] (f1.east) -| (f3.north); \draw[ar] (f2.east) -| (f3.south);
\draw[ar] (f3) -- (f4); \draw[ar] (f4) -- (f5);
\node[q, above=\QUP of f1] {1};
\node[q, below=\QUP of f2] {1};
\node[q, above=\QUP of f4] {0};
\node[q, above=\QUP of f5] {1};
\node[res, right=2.5mm of f5] {no-LN: $q{=}1$, $\sigma{=}0$\\{\color{blue!65!black}LN: $q{=}0$, $\sigma{=}0$}};
\end{tikzpicture}


==> figures/velocity_gpt2.tex <==
% velocity_gpt2: one panel of the former combined velocity-field figure.
% Numbers above boxes: exponent q of the quantity computed in the box.
% Row 1': the QK-input-normalized attention variant trained in Sec. 4.3.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.2mm,
  op/.style={draw, rounded corners=1.5pt, inner sep=1.4pt, minimum height=4.4mm, align=center, fill=white},
  nrm/.style={op, dashed, draw=black!60, text=black!75},
  fix/.style={op, draw=blue!70!black, fill=blue!8, line width=0.5pt},
  prod/.style={draw, circle, inner sep=0pt, minimum size=3.4mm, fill=white},
  q/.style={text=black!70, inner sep=0.3pt},
  res/.style={align=left, inner sep=0.5pt},
  ar/.style={-{Stealth[length=1.3mm]}, black!80, line width=0.35pt},
  lane/.style={font=\scriptsize\bfseries, anchor=west, text width=13mm, align=left, inner sep=0pt},
]
\def\QUP{0.3mm}
% ---------------------------------------------------------------- (f) GPT-2: two sub-blocks per layer
\node[lane] (lf) at (0,0) {GPT-2};
% --- sub-block 1: attention (upper row)
\node[op, right=0mm of lf.east] (fnum) {\bfseries 1};
\node[nrm, right=1.2mm of fnum] (g0) {LayerNorm};
\node[op, right=of g0] (g1) {$Q,K,V{=}WX$};
\node[op, right=of g1] (g2) {$\mathrm{softmax}(QK^{\top}\!/\!\sqrt{d_k})V$};
\node[op, right=of g2] (g3) {$W_O$};
\draw[ar] (fnum) -- (g0); \draw[ar] (g0) -- (g1); \draw[ar] (g1) -- (g2); \draw[ar] (g2) -- (g3);
\node[q, above=\QUP of g1] {1};
\node[q, above=\QUP of g2] {$0{\cdot}2{+}1{=}1$};
\node[q, above=\QUP of g3] {1};
\node[res, right=2.5mm of g3] {attention\\ no-LN: $q{=}1$, {\color{red!75!black}$\sigma{=}2$}};
% --- sub-block 1': attention with QK-input normalization
\node[op] (inum) at ($(fnum)+(0,-1.05)$) {\bfseries 1$'$};
\node[fix, right=1.2mm of inum] (i1) {$Q,K{=}W_{Q,K}N(X)$\\[-1pt] $V{=}W_VX$};
\node[op, right=of i1] (i2) {$\mathrm{softmax}(QK^{\top}\!/\!\sqrt{d_k})V$};
\node[op, right=of i2] (i3) {$W_O$};
\draw[ar] (inum) -- (i1); \draw[ar] (i1) -- (i2); \draw[ar] (i2) -- (i3);
\node[q, above=\QUP of i1] {$Q,K{:}\,0$, $V{:}\,1$};
\node[q, above=\QUP of i2] {$0{\cdot}2{+}1{=}1$};
\node[q, above=\QUP of i3] {1};
\node[res, right=2.5mm of i3] {attention, QK-input norm\\ $q{=}1$, {\color{blue!60!black}$\sigma{=}1$}};
% --- sub-block 2: MLP (lower row)
\node[op] (hnum) at ($(fnum)+(0,-2.1)$) {\bfseries 2};
\node[nrm, right=1.2mm of hnum] (h0) {LayerNorm};
\node[op, right=of h0] (h1) {Linear};
\node[op, right=of h1] (h2) {GELU};
\node[op, right=of h2] (h3) {Linear};
\draw[ar] (hnum) -- (h0); \draw[ar] (h0) -- (h1); \draw[ar] (h1) -- (h2); \draw[ar] (h2) -- (h3);
\node[q, above=\QUP of h1] {1}; \node[q, above=\QUP of h2] {1}; \node[q, above=\QUP of h3] {1};
\node[res, right=2.5mm of h3] {MLP\\ no-LN: $q{=}1$, $\sigma{=}0$};
\node[q, below=1.2mm of hnum.south west, anchor=north west, text width=108mm, align=left]
  {$12$ layers $\times$ $2$ sub-blocks gives $D{=}24$; without LN every $q_k\le1$, yet $\sigma{=}2$ in \textbf{1} breaks the backward certificate.
   Normalizing only the inputs of the query and key projections (\textbf{1}$'$, blue) leaves $V$ at degree $1$ and takes $Q,K$ to degree $0$, so $q$ is unchanged and $\sigma$ drops to $1$; the MLP is the same in both variants.};
\end{tikzpicture}


==> figures/velocity_mamba.tex <==
% velocity_mamba: one panel of the former combined velocity-field figure.
% Numbers above boxes: exponent q of the quantity computed in the box.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.2mm,
  op/.style={draw, rounded corners=1.5pt, inner sep=1.4pt, minimum height=4.4mm, align=center, fill=white},
  nrm/.style={op, dashed, draw=black!60, text=black!75},
  fix/.style={op, draw=blue!70!black, fill=blue!8, line width=0.5pt},
  prod/.style={draw, circle, inner sep=0pt, minimum size=3.4mm, fill=white},
  q/.style={text=black!70, inner sep=0.3pt},
  res/.style={align=left, inner sep=0.5pt},
  ar/.style={-{Stealth[length=1.3mm]}, black!80, line width=0.35pt},
  lane/.style={font=\scriptsize\bfseries, anchor=west, text width=13mm, align=left, inner sep=0pt},
]
\def\QUP{0.3mm}
\def\QUP{0.3mm}
% ---------------------------------------------------------------- (b) Mamba, native
\node[lane] (lb) at (0,0) {Mamba};
\node[nrm, right=0mm of lb.east] (b0) {Norm};
\node[op, right=of b0] (b1) {$x,z{=}WX$;\\conv, SiLU};
\node[op, right=of b1] (b3) {$\Delta,B,C{=}Wx$};
\node[op, right=of b3] (b4) {$\bar B{=}\Delta{\odot}B$};
\node[op, right=of b4] (b5) {$h{=}\bar A h{+}\bar B{\odot}x$};
\node[op, right=of b5] (b6) {$y{=}C{\odot}h$};
\node[prod, right=3.6mm of b6] (b7) {$\odot$};
\node[op, below=1.8mm of b7] (b8) {SiLU$(z)$};
\draw[ar] (b0) -- (b1); \draw[ar] (b1) -- (b3); \draw[ar] (b3) -- (b4);
\draw[ar] (b4) -- (b5); \draw[ar] (b5) -- (b6); \draw[ar] (b6) -- (b7); \draw[ar] (b8) -- (b7);
\node[q, above=\QUP of b1] {1};
\node[q, above=\QUP of b3] {1}; \node[q, above=\QUP of b4] {$1{+}1{=}2$};
\node[q, above=\QUP of b5] {$2{+}1{=}3$}; \node[q, above=\QUP of b6] {$1{+}3{=}4$};
\node[q, above=\QUP of b7] {$4{+}1$}; \node[q, left=0.4mm of b8] {1};
\node[res, right=2.5mm of b7] {no-LN: {\color{red!75!black}$\mathbf{q{=}5}$}\\{\color{blue!65!black}Norm: $q{=}0$}};
\end{tikzpicture}


==> figures/velocity_mamba_lin.tex <==
% velocity_mamba_lin: one panel of the former combined velocity-field figure.
% Numbers above boxes: exponent q of the quantity computed in the box.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.2mm,
  op/.style={draw, rounded corners=1.5pt, inner sep=1.4pt, minimum height=4.4mm, align=center, fill=white},
  nrm/.style={op, dashed, draw=black!60, text=black!75},
  fix/.style={op, draw=blue!70!black, fill=blue!8, line width=0.5pt},
  prod/.style={draw, circle, inner sep=0pt, minimum size=3.4mm, fill=white},
  q/.style={text=black!70, inner sep=0.3pt},
  res/.style={align=left, inner sep=0.5pt},
  ar/.style={-{Stealth[length=1.3mm]}, black!80, line width=0.35pt},
  lane/.style={font=\scriptsize\bfseries, anchor=west, text width=13mm, align=left, inner sep=0pt},
]
\def\QUP{0.3mm}
\def\QUP{0.3mm}
% ---------------------------------------------------------------- (c) Mamba, linear growth
\node[lane] (lc) at (0,0) {Mamba, lin.\ growth};
\node[op, right=0mm of lc.east] (c1) {$x,z{=}WX$;\\conv, SiLU};
\node[fix, right=of c1] (c2) {$\hat x{=}x/\|x\|$};
\node[op, right=of c2] (c3) {$\Delta,B,C{=}W\hat x$};
\node[op, right=of c3] (c4) {$\bar B{=}\Delta{\odot}B$};
\node[op, right=of c4] (c5) {$h{=}\bar A h{+}\bar B{\odot}x$};
\node[op, right=of c5] (c6) {$y{=}C{\odot}h$};
\node[prod, right=3.6mm of c6] (c7) {$\odot$};
\node[fix, below=1.8mm of c7] (c8) {$\sigma(z)$};
\draw[ar] (c1) -- (c2); \draw[ar] (c2) -- (c3); \draw[ar] (c3) -- (c4); \draw[ar] (c4) -- (c5);
\draw[ar] (c5) -- (c6); \draw[ar] (c6) -- (c7); \draw[ar] (c8) -- (c7);
\node[q, above=\QUP of c1] {1}; \node[q, above=\QUP of c2] {0};
\node[q, above=\QUP of c3] {0}; \node[q, above=\QUP of c4] {$0{+}0{=}0$};
\node[q, above=\QUP of c5] {$0{+}1{=}1$}; \node[q, above=\QUP of c6] {$0{+}1{=}1$};
\node[q, above=\QUP of c7] {$1{+}0$}; \node[q, left=0.4mm of c8] {0};
\node[res, right=2.5mm of c7] {no norm:\\{\color{blue!65!black}$\mathbf{q{=}1}$}};
\end{tikzpicture}


==> figures/velocity_patchtst.tex <==
% velocity_patchtst: one panel of the former combined velocity-field figure.
% Numbers above boxes: exponent q of the quantity computed in the box.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.2mm,
  op/.style={draw, rounded corners=1.5pt, inner sep=1.4pt, minimum height=4.4mm, align=center, fill=white},
  nrm/.style={op, dashed, draw=black!60, text=black!75},
  fix/.style={op, draw=blue!70!black, fill=blue!8, line width=0.5pt},
  prod/.style={draw, circle, inner sep=0pt, minimum size=3.4mm, fill=white},
  q/.style={text=black!70, inner sep=0.3pt},
  res/.style={align=left, inner sep=0.5pt},
  ar/.style={-{Stealth[length=1.3mm]}, black!80, line width=0.35pt},
  lane/.style={font=\scriptsize\bfseries, anchor=west, text width=13mm, align=left, inner sep=0pt},
]
\def\QUP{0.3mm}
\def\QUP{0.3mm}
% ---------------------------------------------------------------- (a) Transformer (PatchTST)
\node[lane] (la) at (0,0) {PatchTST};
\node[nrm, right=0mm of la.east] (a0) {Norm};
\node[op, right=of a0] (a1) {$Q,K,V{=}WX$};
\node[op, right=of a1] (a2) {$\mathrm{softmax}(QK^{\top})V$};
\node[op, right=of a2] (a3) {$W_O$};
\node[op, right=5mm of a3] (a4) {Linear};
\node[op, right=of a4] (a5) {GELU};
\node[op, right=of a5] (a6) {Linear};
\draw[ar] (a0) -- (a1); \draw[ar] (a1) -- (a2); \draw[ar] (a2) -- (a3);
\draw[ar] (a4) -- (a5); \draw[ar] (a5) -- (a6);
\node[q, above=\QUP of a1] {1};
\node[q, above=\QUP of a2] {$0{\cdot}2{+}1{=}1$};
\node[q, above=\QUP of a3] {1};
\node[q, above=\QUP of a4] {1}; \node[q, above=\QUP of a5] {1}; \node[q, above=\QUP of a6] {1};
\node[q, below=0.4mm of a2] {attention};
\node[q, below=0.4mm of a5] {MLP};
\node[res, right=2.5mm of a6] {no-LN: $q{=}1$\\{\color{blue!65!black}Norm: $q{=}0$}};
\end{tikzpicture}


==> figures/velocity_toto.tex <==
% velocity_toto: one panel of the former combined velocity-field figure.
% Numbers above boxes: exponent q of the quantity computed in the box.
% The two blue boxes are the two independent switches that define the four
% un-normalized-stream arms of App. F.4; Pre-RMSNorm is the fifth.
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=2.2mm,
  op/.style={draw, rounded corners=1.5pt, inner sep=1.4pt, minimum height=4.4mm, align=center, fill=white},
  nrm/.style={op, dashed, draw=black!60, text=black!75},
  fix/.style={op, draw=blue!70!black, fill=blue!8, line width=0.5pt},
  prod/.style={draw, circle, inner sep=0pt, minimum size=3.4mm, fill=white},
  q/.style={text=black!70, inner sep=0.3pt},
  res/.style={align=left, inner sep=0.5pt},
  ar/.style={-{Stealth[length=1.3mm]}, black!80, line width=0.35pt},
  lane/.style={font=\scriptsize\bfseries, anchor=west, text width=13mm, align=left, inner sep=0pt},
]
\def\QUP{0.3mm}
% ---------------------------------------------------------------- (d) Toto 2.0: two sub-blocks per layer
\node[lane, text width=13mm] (ld) at (0,0) {Toto 2.0};
% --- sub-block 1: attention (upper row)
\node[op, right=0mm of ld.east] (dnum) {\bfseries 1};
\node[nrm, right=1.2mm of dnum] (d0) {RMSNorm};
\node[fix, right=of d0] (d1) {$Q,K{=}W_{Q,K}Z$\\[-1pt] $V{=}W_VX$};
\node[op, right=of d1] (d2) {$\mathrm{softmax}(QK^{\top}\!/d_k)V$};
\node[op, right=of d2] (d3) {$W_O$};
\draw[ar] (dnum) -- (d0); \draw[ar] (d0) -- (d1); \draw[ar] (d1) -- (d2); \draw[ar] (d2) -- (d3);
\node[q, above=\QUP of d1] {$V{:}\,1$};
\node[q, above=\QUP of d2] {$0{\cdot}2{+}1{=}1$};
\node[q, above=\QUP of d3] {1};
\node[res, right=2.5mm of d3] {attention: $q{=}1$,\\ {\color{red!75!black}$\sigma{=}2$} if $Z{=}X$, {\color{blue!60!black}$\sigma{=}1$} if $Z{=}\hat X$};
% --- sub-block 2: gated MLP (lower row)
\node[op] (enum) at ($(dnum)+(0,-1.15)$) {\bfseries 2};
\node[nrm, right=1.2mm of enum] (e0) {RMSNorm};
\node[fix, right=of e0] (e1) {$W_aX,\ W_bZ'$};
\node[op, right=of e1] (e2) {$W_aX{\odot}\mathrm{SiLU}(W_bZ')$};
\node[op, right=of e2] (e3) {$W_2$};
\draw[ar] (enum) -- (e0); \draw[ar] (e0) -- (e1); \draw[ar] (e1) -- (e2); \draw[ar] (e2) -- (e3);
\node[q, above=\QUP of e1] {$1$, $\deg Z'$};
\node[q, above=\QUP of e2] {$1{+}\deg Z'$};
\node[q, above=\QUP of e3] {$1{+}\deg Z'$};
\node[res, right=2.5mm of e3] {gated MLP: $\sigma{=}1$,\\ {\color{red!75!black}$q{=}2$} if $Z'{=}X$, {\color{blue!60!black}$q{=}1$} if $Z'{=}\hat X$};
% --- the two switches and the arms they generate
\node[q, below=1.4mm of enum.south west, anchor=north west, text width=112mm, align=left] (note)
  {One layer runs \textbf{1} then \textbf{2}, each wrapped in its own residual connection, so $D{=}2\times12=24$.
   $\hat X$ is the parameter-free RMSNorm, and $\deg Z'$ is $1$ for $Z'{=}X$ and $0$ for $Z'{=}\hat X$.
   The two blue boxes are independent switches: $Z$ sets the $Q,K$ inputs and moves $\sigma$, $Z'$ sets the gate input and moves $q$.
   Their four combinations are the four arms trained without residual-stream norms; Pre-RMSNorm keeps the dashed norms instead and is $(0,0)$.};
\node[anchor=north west] at ($(note.south west)+(3mm,-1mm)$)
  {\scriptsize\begin{tabular}{@{}llll@{}}
   \toprule
   $Z$ ($Q,K$) & $Z'$ (gate) & arm & $(q,\sigma)$ \\
   \midrule
   $X$ & $X$ & no-LN & $(2,2)$ \\
   $\hat X$ & $X$ & QK-input norm & $(2,1)$ \\
   $X$ & $\hat X$ & gate-norm & $(1,2)$ \\
   $\hat X$ & $\hat X$ & gate\,+\,QK-input norm & $(1,1)$ \\
   \bottomrule
   \end{tabular}};
\end{tikzpicture}

